The VLT-FLAMES Tarantula Survey XXIV. Stellar properties of the O-type giants and supergiants in 30 Doradus

The Tarantula region in the Large Magellanic Cloud contains the richest population of spatially resolved massive O-type stars known so far. This unmatched sample offers an opportunity to test models describing their main-sequence evolution and mass-loss properties. Using ground-based optical spectroscopy obtained in the framework of the VLT-FLAMES Tarantula Survey (VFTS), we aim to determine stellar, photospheric and wind properties of 72 presumably single O-type giants, bright giants and supergiants and to confront them with predictions of stellar evolution and of line-driven mass-loss theories. We apply an automated method for quantitative spectroscopic analysis of O stars combining the non-LTE stellar atmosphere model {{\sc fastwind}} with the genetic fitting algorithm {{\sc pikaia}} to determine the following stellar properties: effective temperature, surface gravity, mass-loss rate, helium abundance, and projected rotational velocity. We present empirical effective temperature versus spectral subtype calibrations at LMC-metallicity for giants and supergiants. In the spectroscopic and classical Hertzsprung-Russell diagrams, our sample O stars are found to occupy the region predicted to be the core hydrogen-burning phase by Brott et al. (2011) and K\"{o}hler et al. (2015). Except for five stars, the helium abundance of our sample stars is in agreement with the initial LMC composition. The aforementioned five stars present moderate projected rotational velocities (i.e., $v_{\mathrm{e}}\,\sin\,i\,<\,200\,\mathrm{km\,s^{-1}}$) and hence do not agree with current predictions of rotational mixing in main-sequence stars. Adopting theoretical results for the wind velocity law, we find modified wind momenta for LMC stars that are $\sim$0.3 dex higher than earlier results. [Due to the limitation of characters, the abstract appearing here is slightly shorter than that in the PDF file.]

==> (inline-0) <==
\begin{longtable}[H]{cccccccccccccccccccccccc}     
\caption{List of the diagnostic lines for the O giants, bright giants, and supergiants for which
hydrogen, helium, and nitrogen have been included and used simultaneously in the determination of the stellar and wind parameters.  
 The `X' and `0' indicate if the line-profile has been used or not, respectively.
}             
\label{table:stats_lines_N}\\     
\hline\hline\\[-4pt]                 
	& Ion & $\rm{H}$  & $\rm{H}$ & $\rm{H}$ & $\rm{H}$ & {He\,{\sc i+ii}}&{He\,{\sc i}} & {He\,{\sc i}}& {He\,{\sc i}} &   {He\,{\sc i}}   & {He\,{\sc ii}} & {He\,{\sc ii}}&  {He\,{\sc ii}} & N\,{\sc ii} & N\,{\sc iii} &  N\,{\sc iii}&  N\,{\sc iii}&  N\,{\sc iii}&  N\,{\sc iii}& N\,{\sc iii} &   N\,{\sc iv} &  N\,{\sc v}&  N\,{\sc v}\\
VFTS & Lines & $\delta$ & $\gamma$ & $\beta$  & $\alpha$  	& $\lambda$4026 & $\lambda$4387 & $\lambda$4471  & $\lambda$4713& $\lambda$4922 		& $\lambda$4200$^{a}$& $\lambda$4541 & $\lambda$4686 &
  $\lambda$3995 &  $\lambda$4097 &  $\lambda$4195 &  $\lambda$4379 &  qua$^{b}$ &  $\lambda$4523&  trip$^{c}$ &  $\lambda$4058 &   $\lambda$4603 &  $\lambda$4619\\    % table heading 
\hline\\[-4pt]                        % inserts single horizontal line
\endfirsthead
\hline\hline\\[-4pt]                 % inserts double horizontal lines
	& Ion & $\rm{H}$  & & &            & {He\,{\sc i+ii}}&{He\,{\sc i}} & & &       & {He\,{\sc ii}} & &   & N\,II & N\,III & & & & & &  N\,IV & N\,V& \\
VFTS & Lines & $\delta$ & $\gamma$ & $\beta$  & $\alpha$  	& $\lambda$4026 & $\lambda$4387 & $\lambda$4471  & $\lambda$4713& $\lambda$4922 		& $\lambda$4200$^{a}$& $\lambda$4541 & $\lambda$4686  &
  $\lambda$3995 &  $\lambda$4097 &  $\lambda$4195 &  $\lambda$4379 &  qua$^{a}$ &  $\lambda$4523&  trip$^{b}$ &  $\lambda$4058 &   $\lambda$4603 &  $\lambda$4619\\    % table heading 
\hline\\[-4pt]                        % inserts single horizontal line
\endhead
\hline
\endfoot
\hline
\multicolumn{24}{l}{$^{(a)}$\hel{ii}{4200} also includes \Nl{iii}{4200};  $^{(b)}$ \Nlmod{III}{qua} refers to \Nl{III}{4511}, 4515, 4518; $^{(c)}$ \Nlmod{III}{trip} refers to \Nl{III}{4634}, 4640.}
\endlastfoot  % used for centering table
016  & 14 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & 0	 & X	 & X	 &X	 & X	 & 0	 &0	 & 0	 & 0	 & 0	 &0	 & 0	 & X	 &X	 & X \\
087  & 17 & X	 & X	 & X	 & 0	 & X	 & X	 & X	 & X	 & X	 & X	 &X	 & X	 & X	 &X	 & X	 & X	 & X	 & X	 & 0	 & 0	 & 0	 & 0 \\
178	 & 17 & X	 & X	 & X	 & 0	 & X	 & X	 & X	 & X	 & X	 & X	 &X	 & X	 & X	 &X	 & X	 & X	 & X	 &X	 & 0  	 & 0	 &0	 & 0\\
180  & 12 & X	 & X	 & X	 & 0	 & X	 & X	 & 0	 & 0	 & X	 & X	 &X	 & X	 & 0	 &0	 & 0	 & 0	 & X	 &0	 & X	 & X	 &0	 & 0 \\
259  & 13 & X	 & X	 & X	 & 0	 & X	 & X	 & 0	 & 0	 & X	 & X	 &X	 & X	 & 0	 &X	 & 0	 & 0	 & 0	 &0	 & X	 & 0	 &0	 & 0 \\
267	 & 14 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & 0	 & X	 & X	 &X	 & X	 & 0	 &0	 & 0	 & 0	 & 0	 &0	 & 0	 & X	 &X	 & X \\
518	 & 15 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & 0	 & X	 &X	 & X	 & 0	 &0	 & 0	 & 0	 & 0	 &0	 & X	 & X	 &X	 & X \\
566	 & 15 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & 0	 & X	 & X	 &X	 & X	 & 0	 &0	 & 0 & 0	 & X	 &0	 & 0	 & X	 &X	 & X \\
599	 & 15 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & 0	 & X	 & X	 &X	 & X	 & 0	 &0	 & 0	 & 0	 & 0	 &0	 & X 	 & X	 &X	 & X\\
669	 & 17 & X	 & X	 & X	 & 0	 & X	 & X	 & X	 & X	 & X	 & X	 &X	 & X	 & X	 &X	 & X	 & X	 & X	 &X	 & 0  	 & 0	 &0	 & 0\\
764	 & 17 & X	 & X	 & X	 & 0	 & X	 & X	 & X	 & X	 & X	 & X	 &X	 & X	 & X	 &X	 & X	 & X	 & X	 &X	 & 0  	 & 0	 &0	 & 0\\
\hline                                   %inserts single line
\end{longtable}
\end{landscape}
}

%\begin{landscape}
%\centering                          % used for centering table
\setlength\LTcapwidth{\textwidth} % default: 4in (rather less than \textwidth...)
\begin{longtable}[H]{cccccccccccccc}        % centered columns (4 columns)
\caption{List of the H and He diagnostic lines included in the analysis of the O giants, bright giants, and supergiants. 
The `X' and `0'  indicate if the line-profile has been used or not, as in Table~\ref{table:stats_lines_N}.
Newly identified binaries (see Sect.~\ref{sec:poor_fits}) are marked with 
an asterisk (*) in the first column.
}              % title of Table
\label{table:stats_lines}\\     
\hline\hline\\[-4pt]                 
	& Ion & $\rm{H}$  & $\rm{H}$ & $\rm{H}$ & $\rm{H}$ & {He\,{\sc i+ii}} &{He\,{\sc i}} &{He\,{\sc i}} &{He\,{\sc i}} & {He\,{\sc i}}  & {He\,{\sc ii}} & {He\,{\sc ii}} & {He\,{\sc ii}} \\
VFTS & Lines & $\delta$ & $\gamma$ & $\beta$  & $\alpha$  	& $\lambda$4026 & $\lambda$4387 & $\lambda$4471  & $\lambda$4713& $\lambda$4922 		& $\lambda$4200& $\lambda$4541 & $\lambda$4686  \\    % table heading 
\hline\\[-4pt]                        % inserts single horizontal line
\endfirsthead
\hline\hline\\[-4pt]                 % inserts double horizontal lines
\hline\\[-4pt]                        % inserts single horizontal line
\endhead
\hline
\endfoot
035$\phantom{*}$ 	 & 12	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 &X	 & X \\
046$\phantom{*}$ 	 & 12	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 &X	 & X \\
070$\phantom{*}$ 	 & 12	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 &X	 & X \\
076$\phantom{*}$ 	 & 12	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 &X	 & X \\
077$\phantom{*}$ 	 & 12	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 &X	 & X \\
080$\phantom{*}$ 	 & 12	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 &X	 & X \\
091$\phantom{*}$ 	 & 12	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 &X	 & X \\
103$\phantom{*}$ 	 & 12	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 &X	 & X \\
104$\phantom{*}$ 	 & 12	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 &X	 & X \\
109$\phantom{*}$ 	 & 12	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 &X	 & X \\
113$\phantom{*}$ 	 & 12	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 &X	 & X \\
128$\phantom{*}$ 	 & 12	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 &X	 & X \\
141$\phantom{*}$ 	 & 12	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 &X	 & X \\
151$\phantom{*}$ 	 & 11	 & X	 & X	 & X	 & 0	 & X	 & X	 & X	 & X	 & X	 & X	 &X	 & X \\
153$\phantom{*}$ 	 & 12	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 &X	 & X \\
160$\phantom{*}$ 	 & 12	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 &X	 & X \\
172$\phantom{*}$ 	 & 12	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 &X	 & X \\
185$\phantom{*}$ 	 & 12	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 &X	 & X \\
188$\phantom{*}$ 	 & 12	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 &X	 & X \\
192$\phantom{*}$ 	 & 12	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 &X	 & X \\
205$\phantom{*}$ 	 & 12	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 &X	 & X \\
207$\phantom{*}$ 	 & 11	 & X	 & X	 & X	 & 0	 & X	 & X	 & X	 & X	 & X	 & X	 &X	 & X \\
210$\phantom{*}$ 	 & 12	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 &X	 & X \\
226$\phantom{*}$ 	 & 12	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 &X	 & X \\
235$\phantom{*}$ 	 & 12	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 &X	 & X \\
244$\phantom{*}$ 	 & 12	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 &X	 & X \\
253$\phantom{*}$ 	 & 12	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 &X	 & X \\
304$\phantom{*}$ 	 & 11	 & X	 & X	 & X	 & 0	 & X	 & X	 & X	 & X	 & X	 & X	 &X	 & X \\
306$\phantom{*}$ 	 & 12	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 &X	 & X \\
328$\phantom{*}$ 	 & 12	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 &X	 & X \\
346$\phantom{*}$ 	 & 12	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 &X	 & X \\
370$\phantom{*}$ 	 & 12	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 &X	 & X \\
399$\phantom{*}$ 	 & 11	 & X	 & X	 & X	 & 0	 & X	 & X	 & X	 & X	 & X	 & X	 &X	 & X \\
466$\phantom{*}$ 	 & 12	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 &X	 & X \\
495$\phantom{*}$ 	 & 12	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 &X	 & X \\
502$\phantom{*}$ 	 & 12	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 &X	 & X \\
503$\phantom{*}$ 	 & 12	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 &X	 & X \\
513$\phantom{*}$ 	 & 10	 & X	 & X	 & X	 & 0	 & X	 & X	 & X	 & 0	 & X	 & X	 &X	 & X \\
546$\phantom{*}$ 	 & 12	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 &X	 & X \\
569$\phantom{*}$ 	 & 10	 & X	 & X	 & X	 & 0	 & X	 & X	 & X	 & 0	 & X	 & X	 &X	 & X \\
571$\phantom{*}$ 	 & 12	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 &X	 & X \\
574$\phantom{*}$ 	 & 11	 & X	 & X	 & X	 & 0	 & X	 & X	 & X	 & X	 & X	 & X	 &X	 & X \\
607$\phantom{*}$ 	 & 12	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 &X	 & X \\
615$\phantom{*}$ 	 & 12	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 &X	 & X \\
620$\phantom{*}$ 	 & 11	 & X	 & X	 & X	 & 0	 & X	 & X	 & X	 & X	 & X	 & X	 &X	 & X \\
622$\phantom{*}$ 	 & 12	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 &X	 & X \\
664$\phantom{*}$ 	 & 12	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 &X	 & X \\
711$\phantom{*}$ 	 & 12	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 &X	 & X \\
753$\phantom{*}$ 	 & 12	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 &X	 & X \\
777$\phantom{*}$ 	 & 11	 & X	 & X	 & X	 & X	 & X	 & X	 & 0	 & X	 & X	 & X	 &X	 & X \\
782$\phantom{*}$ 	 & 12	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 &X	 & X \\
787$\phantom{*}$ 	 & 12	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 &X	 & X \\
807$\phantom{*}$ 	 & 12	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 &X	 & X \\
819$\phantom{*}$ 	 & 12	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 &X	 & X \\
843$\phantom{*}$ 	 & 12	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 &X	 & X \\
\hline\\[-8pt] 
\multicolumn{14}{c}{\textbf{Newly identified spectroscopic binaries}}      \\ 
\hline\\[-8pt]
064* 	 & 12	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 &X	 & X \\
093* 	 & 12	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 &X	 & X \\
171* 	 & 12	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 &X	 & X \\
332* 	 & 12	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 &X	 & X \\
333* 	 & 12	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 &X	 & X \\
440* 	 & 12	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 &X	 & X \\
%... &  ... &  ...& ... &  ...&  ...&  ...&  ...&  ...&  ...&  ...&  ...&  ...&  ...\\[2pt]
%\hline                                   %inserts single line
\end{longtable}
%\end{landscape}

%\begin{landscape}
%\centering                          % used for centering table
\begin{centering}
\setlength\LTcapwidth{\textwidth} % default: 4in (rather less than \textwidth...)
\begin{longtable}[H]{cccccccccccccc}        % centered columns (4 columns)
\caption{List of the H and He diagnostic lines included in the analysis of O stars without luminosity class. 
The `X' and `0' indicate if the line-profile has been used or not, as in Table~\ref{table:stats_lines_N}.
Stars rated as \textit{poor quality} fits in Sect.~\ref{sec:poor_fits} are marked with 
an asterisk (*) in the first column.
}              % title of Table
\label{table:stats_lines_pqf}\\     % is used to refer this table in the text	
\hline\hline\\[-4pt]                 % inserts double horizontal lines
	& Ion & $\rm{H}$  & H & H &  H          & {He\,{\sc i+ii}} &{He\,{\sc i}} &{He\,{\sc i}} &{He\,{\sc i}} &   {He\,{\sc i}}                   & {He\,{\sc ii}}& {He\,{\sc ii}}& {He\,{\sc ii}}  \\
VFTS & Lines &$\delta$ & $\gamma$ & $\beta$  & $\alpha$  	& $\lambda$4026 & $\lambda$4387 & $\lambda$4471  & $\lambda$4713& $\lambda$4922 		& $\lambda$4200& $\lambda$4541 & $\lambda$4686  \\    % table heading 
\hline\\[-4pt]                        % inserts single horizontal line
\endfirsthead
\endhead
\hline
\multicolumn{14}{l}{$^{(a)}$ For VFTS\,125, the following Nitrogen lines have also been used: \Nl{III}{4634}, 4640, \Nl{iv}{4058}, \Nl{v}{4603}, 4619.}
\endlastfoot % used for centering table
051$\phantom{*}$ 	 & 11	 & X	 & X	 & X	 & 0	 & X	 & X	 & X	 & X	 & X	 & X	 &X	 & X \\
125$^a$ 	 & 15	 & X	 & X	 & X	 & 0	 & X	 & X	 & X	 & X	 & X	 & X	 &X	 & X \\
131$\phantom{*}$ 	 & 12	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 &X	 & X \\
142$\phantom{*}$ 	 & 11	 & X	 & X	 & X	 & 0	 & X	 & X	 & X	 & X	 & X	 & X	 &X	 & X \\
177$\phantom{*}$ 	 & 10	 & X	 & X	 & X	 & 0	 & X	 & X	 & X	 & X	 & X	 & X	 &X	 & 0 \\
208$\phantom{*}$ 	 & 10	 & X	 & X	 & X	 & 0	 & X	 & X	 & X	 & X	 & X	 & X	 &X	 & 0 \\
373$\phantom{*}$ 	 & 12	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 &X	 & X \\
393$\phantom{*}$ 	 & 11	 & X	 & X	 & X	 & 0	 & X	 & X	 & X	 & X	 & X	 & X	 &X	 & X \\
405$\phantom{*}$ 	 & 10	 & X	 & X	 & X	 & 0	 & X	 & X	 & X	 & 0	 & X	 & X	 &X	 & X \\
412$\phantom{*}$ 	 & 10	 & X	 & X	 & X	 & 0	 & X	 & X	 & X	 & 0	 & X	 & X	 &X	 & X \\
444$\phantom{*}$ 	 & 11	 & X	 & X	 & X	 & 0	 & X	 & X	 & X	 & X	 & X	 & X	 &X	 & X \\
456$\phantom{*}$ 	 & 10	 & X	 & X	 & X	 & 0	 & X	 & X	 & X	 & 0	 & X	 & X	 &X	 & X \\
465$\phantom{*}$ 	 & 10	 & X	 & X	 & X	 & X	 & X	 & 0	 & X	 & 0	 & X	 & X	 &X	 & X \\
476$\phantom{*}$ 	 & 11	 & X	 & X	 & X	 & 0	 & X	 & X	 & X	 & X	 & X	 & X	 &X	 & X \\
477$\phantom{*}$ 	 & 10	 & X	 & X	 & X	 & 0	 & X	 & X	 & X	 & 0	 & X	 & X	 &X	 & X \\
515$\phantom{*}$ 	 & 10	 & X	 & X	 & X	 & 0	 & X	 & X	 & X	 & 0	 & X	 & X	 &X	 & X \\
519$\phantom{*}$ 	 & 9	 & X	 & X	 & X	 & 0	 & X	 & X	 & X	 & 0	 & X	 & X	 &X	 & 0 \\
528$\phantom{*}$ 	 & 12	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 &X	 & X \\
529$\phantom{*}$ 	 & 11	 & X	 & X	 & X	 & 0	 & X	 & X	 & X	 & X	 & X	 & X	 &X	 & X \\
539$\phantom{*}$ 	 & 10	 & X	 & X	 & X	 & 0	 & X	 & X	 & X	 & 0	 & X	 & X	 &X	 & X \\
559$\phantom{*}$ 	 & 12	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 &X	 & X \\
579$\phantom{*}$ 	 & 10	 & X	 & X	 & X	 & 0	 & X	 & X	 & X	 & 0	 & X	 & X	 &X	 & X \\
587$\phantom{*}$ 	 & 11	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & 0	 & X	 & X	 &X	 & X \\
594$\phantom{*}$ 	 & 10	 & X	 & X	 & X	 & 0	 & X	 & X	 & X	 & 0	 & X	 & X	 &X	 & X \\
626$\phantom{*}$ 	 & 11	 & X	 & X	 & X	 & 0	 & X	 & X	 & X	 & 0	 & 0	 & X	 &X	 & 0 \\
\hline\\[-8pt] 
\multicolumn{14}{c}{\textbf{Poor quality fits}}      \\ 
\hline\\[-8pt]
145* 	 & 11	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 & X	 &X	 & 0 \\
360* 	 & 10	 & X	 & X	 & X	 & 0	 & X	 & X	 & X	 & X	 & X	 & X	 &X	 & X \\
400* 	 & 11	 & X	 & X	 & X	 & 0	 & X	 & X	 & X	 & X	 & X	 & X	 &X	 & X \\
446* 	 & 8	 & X	 & X	 & X	 & 0	 & X	 & X	 & X	 & 0	 & 0	 & X	 &X	 & X \\
451* 	 & 9	 & X	 & X	 & X	 & 0	 & X	 & X	 & X	 & 0	 & 0	 & X	 &X	 & X \\
565* 	 & 11	 & X	 & X	 & X	 & 0	 & X	 & X	 & X	 & X	 & X	 & X	 &X	 & X \\
%\\[2pt]
%... &  ... &  ...& ... &  ...&  ...&  ...&  ...&  ...&  ...&  ...&  ...&  ...&  ...\\[2pt]
%\hline                                   %inserts single line
\end{longtable}
\end{centering}
%\end{landscape}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{landscape}
\setlength\LTcapwidth{\columnwidth} % default: 4in (rather less than \textwidth...)
\setlength\LTleft{0pt}            % default: \parindent
\setlength\LTright{0pt}           % default: \fill
\begin{longtable}[H]{clcccccccccccccc}       % centered columns (4 columns)
\caption{Best-fitting atmospheric and wind parameters of our sample stars.
Parameters of stars that include nitrogen in the spectral analysis are  marked with $\dag$
in the first column (see also list in Table~\ref{table:stats_lines_N}). 
Newly detected binaries fits are listed separately. 
The quoted uncertainties identify the locations, with respect to the best-fit values, of the upper and lower boundaries of the 95\%\ confidence intervals. They reflect statistical uncertainties of the fitting process and hence do not account for systematic uncertainties (see Sects.~\ref{subsec:error_calculation} and~\ref{subsec:systematics}). 
}              % title of Table
\label{table:new}\\      % is used to refer this table in the text	
\hline\hline\\[-9pt]
VFTS & SpT   & $M_\mathrm{K}$ & $T_{\rm eff}$ & $\log\,g$                   & $\log\,g_c^{a}$                   & $\log\,\dot{M}$                     & $Y^{b}$ & $\varv_{\mathrm{turb}}$       & \vrot\  & $\varv_{\infty}$ & $\log\,L$                           &             $R$                      &        $\log\,D_{\rm{mom}}$                                             &  $M_{\mathrm{spec}}^{c}$  &  $M_{\mathrm{evol}}$ \\    % table heading 
           &          &  (mag) &      (kK)            & ($\rm{cm\,s^{-2}}$) & ($\rm{cm\,s^{-2}}$) & ($\rm{M_{\odot}\, yr^{-1}}$)&                   & (\kms)                     & (\kms) &      (\kms)           & ($\mathrm{L_{\odot}}$)  & ($\mathrm{R_{\odot}}$)&  ($\mathrm{g\,cm\,s^{-2}}$)  & ($M_{\odot}$)        & ($M_{\odot}$) \\    % table heading 
\hline\\[-8pt]                        % inserts single horizontal line
\endfirsthead
\hline\hline\\[-9pt]
VFTS & SpT   & $M_\mathrm{K}$ & $T_{\rm eff}$ & $\log\,g$                   & $\log\,g_c^{a}$                   & $\log\,\dot{M}$                     & $Y^{b}$ & $\varv_{\mathrm{turb}}$       & \vrot\  & $\varv_{\infty}$ & $\log\,L$                           &             $R$                      &        $\log\,D_{\rm{mom}}$                                             &  $M_{\rm{spec}}^{c}$  &  $M_{\mathrm{evol}}$ \\    % table heading 
           &          &  (mag) &      (kK)            & ($\rm{cm\,s^{-2}}$) & ($\rm{cm\,s^{-2}}$) & ($\rm{M_{\odot}\, yr^{-1}}$)&                   & (\kms)                     & (\kms) &      (\kms)           & ($\mathrm{L_{\odot}}$)  & ($\mathrm{R_{\odot}}$)&  ($\mathrm{g\,cm\,s^{-2}}$)  & ($M_{\odot}$)        & ($M_{\odot}$) \\    % table heading 
\hline\\[-8pt]                        % inserts single horizontal line
\endhead
\hline
\endfoot
\hline
\multicolumn{15}{l}{$^{(a)}\log\,g_{\rm c} = \log\,[g+(\vrot)^2/R]$;  $^{(b)} Y$ is the helium mass fraction; 
$^{c}$ Spectroscopic mass computed with Newtonian gravity ($g_c$).}
\endlastfoot % used for centering table
 016$^{\dag}$ & O2III-If*  & -5.3 & $50.60^{+0.51}_{-1.15}$ & $4.03^{+0.02}_{-0.03}$ & $4.03^{+0.02}_{-0.03}$ & $-5.00^{+0.05}_{-0.05}$ & $0.28^{+0.06}_{-0.03}$ & $27^{\uparrow}_{-4}$ & $112^{+20}_{-10}$ & $3631^{+85}_{-122}$ & $6.12^{+0.01}_{-0.03}$ & $15.09^{+0.19}_{-0.08}$ & $29.95^{+0.01}_{-0.05}$ & $89.9^{+4.2}_{-6.0}$ & $94.0^{+3.4}_{-3.8}$\\[2pt]	
 035$\phantom{*}$ & O9.5IIIn  & -2.4 & $32.55^{+2.95}_{-3.10}$ & $4.18^{+0.32}_{-0.47}$ & $4.27^{+0.31}_{-0.43}$ & $-6.60^{+0.30}_{-0.35}$ & $0.24^{+0.20}_{-0.08}$ & $24^{\uparrow}_{\downarrow}$ & $346^{+126}_{-106}$ & $2460^{+1039}_{-987}$ & $4.37^{+0.11}_{-0.12}$ & $4.90^{+0.28}_{-0.23}$ & $27.94^{+0.44}_{\downarrow}$ & $16.3^{+11.2}_{-7.4}$ & $16.2^{+1.0}_{-0.9}$\\[2pt]	
 046$\phantom{*}$ & O9.7II((n))  & -4.5 & $28.85^{+1.30}_{-1.90}$ & $3.23^{+0.10}_{-0.18}$ & $3.30^{+0.10}_{-0.16}$ & $-6.40^{+0.20}_{\downarrow}$ & $0.39^{+0.08}_{-0.08}$ & $5^{+10}_{\downarrow}$ & $168^{+24}_{-12}$ & $1405^{+157}_{-188}$ & $5.09^{+0.05}_{-0.08}$ & $14.25^{+0.56}_{-0.35}$ & $28.12^{+0.21}_{\downarrow}$ & $14.7^{+2.6}_{-2.9}$ & $20.8^{+2.0}_{-1.6}$\\[2pt]	
 070$\phantom{*}$ & O9.7II  & -2.7 & $32.15^{+2.20}_{-3.28}$ & $4.22^{+0.30}_{-0.26}$ & $4.23^{+0.30}_{-0.26}$ & $-7.35^{+0.60}_{\downarrow}$ & $0.25^{+0.10}_{\downarrow}$ & $9^{+18}_{\downarrow}$ & $126^{+44}_{-44}$ & $2762^{+904}_{-575}$ & $4.47^{+0.08}_{-0.14}$ & $5.64^{+0.35}_{-0.20}$ & $27.27^{+0.60}_{\downarrow}$ & $19.7^{+14.3}_{-6.9}$ & $15.2^{+1.2}_{-1.1}$\\[2pt]	
 076$\phantom{*}$ & O9.2III  & -4.1 & $33.25^{+0.42}_{-1.60}$ & $3.55^{+0.09}_{-0.14}$ & $3.56^{+0.09}_{-0.14}$ & $-6.25^{+0.10}_{-0.59}$ & $0.28^{+0.13}_{-0.03}$ & $14^{+2}_{\downarrow}$ & $90^{+14}_{-4}$ & $1775^{+122}_{-251}$ & $5.10^{+0.02}_{-0.06}$ & $10.89^{+0.30}_{-0.09}$ & $28.32^{+0.03}_{-0.52}$ & $15.8^{+2.1}_{-3.7}$ & $22.6^{+1.8}_{-1.7}$\\[2pt]	
 077$\phantom{*}$ & O9.5:IIIn  & -2.5 & $33.65^{+1.80}_{-2.60}$ & $4.28^{+0.31}_{-0.20}$ & $4.32^{+0.30}_{-0.19}$ & $-7.45^{+0.70}_{\downarrow}$ & $0.17^{+0.11}_{\downarrow}$ & $29^{\uparrow}_{-18}$ & $264^{+50}_{-42}$ & $2842^{+1106}_{-552}$ & $4.48^{+0.08}_{-0.12}$ & $5.20^{+0.26}_{-0.18}$ & $27.16^{+0.75}_{\downarrow}$ & $20.7^{+16.9}_{-5.8}$ & $17.0^{+1.2}_{-1.0}$\\[2pt]	
 080$\phantom{*}$ & O9.7II-III((n))  & -3.3 & $31.30^{+1.55}_{-1.25}$ & $3.85^{+0.19}_{-0.11}$ & $3.89^{+0.18}_{-0.11}$ & $-7.35^{+0.85}_{\downarrow}$ & $0.29^{+0.06}_{-0.08}$ & $5^{+11}_{\downarrow}$ & $194^{+26}_{-24}$ & $2088^{+467}_{-211}$ & $4.68^{+0.06}_{-0.05}$ & $7.55^{+0.18}_{-0.20}$ & $27.21^{+0.92}_{\downarrow}$ & $16.2^{+7.0}_{-2.7}$ & $17.0^{+0.9}_{-1.0}$\\[2pt]	
 087$^{\dag}$ & O9.7Ib-II  & -4.9 & $30.55^{+0.54}_{-0.35}$ & $3.31^{+0.06}_{-0.05}$ & $3.32^{+0.06}_{-0.05}$ & $-5.80^{+0.15}_{-0.10}$ & $0.23^{+0.03}_{-0.02}$ & $23^{+3}_{-4}$ & $84^{+8}_{-10}$ & $1636^{+108}_{-90}$ & $5.29^{+0.02}_{-0.01}$ & $16.06^{+0.11}_{-0.13}$ & $28.82^{+0.11}_{-0.08}$ & $19.8^{+2.2}_{-2.4}$ & $26.6^{+0.9}_{-1.7}$\\[2pt]	
 091$\phantom{*}$ & O9.5IIIn  & -3.4 & $32.50^{+0.70}_{-1.35}$ & $3.90^{+0.14}_{-0.17}$ & $3.98^{+0.13}_{-0.15}$ & $-6.95^{+0.35}_{\downarrow}$ & $0.28^{+0.08}_{-0.10}$ & $6^{+17}_{\downarrow}$ & $308^{+32}_{-24}$ & $2273^{+378}_{-390}$ & $4.79^{+0.03}_{-0.05}$ & $7.98^{+0.19}_{-0.09}$ & $27.66^{+0.30}_{\downarrow}$ & $22.4^{+6.0}_{-4.8}$ & $18.6^{+1.1}_{-1.0}$\\[2pt]	
 103$\phantom{*}$ & O8.5III((f))  & -4.3 & $34.70^{+0.77}_{-0.77}$ & $3.88^{+0.14}_{-0.13}$ & $3.89^{+0.14}_{-0.13}$ & $-6.20^{+0.10}_{-0.30}$ & $0.23^{+0.07}_{-0.06}$ & $5^{+5}_{\downarrow}$ & $126^{+24}_{-32}$ & $2651^{+359}_{-368}$ & $5.21^{+0.04}_{-0.03}$ & $11.36^{+0.15}_{-0.19}$ & $28.55^{+0.11}_{-0.30}$ & $36.6^{+10.1}_{-9.4}$ & $26.4^{+0.5}_{-0.4}$\\[2pt]	
 104$\phantom{*}$ & O9.7II-III((n))  & -2.4 & $30.80^{+2.02}_{-1.90}$ & $4.03^{+0.24}_{-0.14}$ & $4.07^{+0.23}_{-0.14}$ & $-7.50^{+0.50}_{\downarrow}$ & $0.23^{+0.10}_{\downarrow}$ & $14^{+16}_{\downarrow}$ & $198^{+44}_{-30}$ & $2112^{+637}_{-208}$ & $4.31^{+0.09}_{-0.09}$ & $5.10^{+0.24}_{-0.20}$ & $26.98^{+0.53}_{\downarrow}$ & $11.2^{+6.5}_{-1.7}$ & $14.4^{+0.8}_{-0.9}$\\[2pt]	
 109$\phantom{*}$ & O9.7II:n  & -3.0 & $24.35^{+3.45}_{-1.95}$ & $3.35^{+0.24}_{-0.20}$ & $3.66^{+0.15}_{-0.15}$ & $-7.15^{+0.45}_{-0.25}$ & $0.30^{+0.09}_{-0.12}$ & $7^{+17}_{\downarrow}$ & $352^{+28}_{-52}$ & $1178^{+326}_{-219}$ & $4.25^{+0.16}_{-0.10}$ & $7.61^{+0.38}_{-0.56}$ & $27.16^{+0.54}_{\downarrow}$ & $9.7^{+2.0}_{-1.8}$ & $11.0^{+0.9}_{-0.7}$\\[2pt]	
 113$\phantom{*}$ & O9.7IIorB0IV?  & -2.5 & $33.30^{+1.30}_{-3.96}$ & $4.47^{+0.21}_{-0.25}$ & $4.47^{+0.21}_{-0.25}$ & $-6.65^{+0.45}_{\downarrow}$ & $0.24^{+0.09}_{-0.06}$ & $6^{+10}_{\downarrow}$ & $12^{+48}_{\downarrow}$ & $3533^{+948}_{-837}$ & $4.46^{+0.06}_{-0.16}$ & $5.19^{+0.44}_{-0.13}$ & $28.06^{+0.55}_{\downarrow}$ & $28.9^{+17.2}_{-11.5}$ & $15.8^{+1.1}_{-1.3}$\\[2pt]	
 128$\phantom{*}$ & O9.5III:((n))  & -2.5 & $33.80^{+1.40}_{-1.65}$ & $4.24^{+0.18}_{-0.14}$ & $4.26^{+0.18}_{-0.14}$ & $-7.25^{+0.80}_{\downarrow}$ & $0.29^{+0.07}_{-0.08}$ & $7^{+14}_{\downarrow}$ & $180^{+44}_{-42}$ & $2663^{+425}_{-377}$ & $4.46^{+0.05}_{-0.06}$ & $5.01^{+0.14}_{-0.11}$ & $27.32^{+0.76}_{\downarrow}$ & $16.7^{+5.1}_{-3.9}$ & $17.0^{+0.9}_{-0.8}$\\[2pt]	
 141$\phantom{*}$ & O9.5II-III((n))  & -3.5 & $32.00^{+0.65}_{-1.00}$ & $4.25^{+0.11}_{-0.12}$ & $4.26^{+0.11}_{-0.12}$ & $-6.60^{+0.30}_{\downarrow}$ & $0.26^{+0.05}_{-0.03}$ & $5^{+9}_{\downarrow}$ & $166^{+26}_{-16}$ & $3499^{+430}_{-433}$ & $4.82^{+0.03}_{-0.04}$ & $8.44^{+0.15}_{-0.09}$ & $28.21^{+0.32}_{\downarrow}$ & $47.4^{+12.1}_{-7.4}$ & $18.2^{+1.3}_{-0.9}$\\[2pt]	
 151$\phantom{*}$ & O6.5II(f)p  & -5.7 & $37.65^{+0.95}_{-1.05}$ & $3.95^{+0.11}_{-0.06}$ & $3.95^{+0.11}_{-0.07}$ & $-5.10^{+0.05}_{-0.10}$ & $0.24^{+0.07}_{-0.02}$ & $21^{+5}_{-6}$ & $118^{+18}_{\downarrow}$ & $3867^{+523}_{-216}$ & $5.87^{+0.03}_{-0.04}$ & $20.57^{+0.32}_{-0.28}$ & $29.94^{+0.11}_{-0.02}$ & $139.0^{+39.7}_{-14.9}$ & $53.0^{+3.9}_{-2.9}$\\[2pt]	
 153$\phantom{*}$ & O9III((n))  & -4.2 & $35.50^{+0.50}_{-1.50}$ & $4.16^{+0.06}_{-0.14}$ & $4.17^{+0.06}_{-0.14}$ & $-5.85^{+0.10}_{-0.25}$ & $0.24^{+0.04}_{-0.04}$ & $9^{+7}_{\downarrow}$ & $158^{+12}_{-16}$ & $3598^{+255}_{-535}$ & $5.22^{+0.02}_{-0.05}$ & $10.98^{+0.27}_{-0.08}$ & $29.03^{+0.11}_{-0.22}$ & $64.9^{+9.2}_{-17.4}$ & $26.6^{+1.2}_{-1.0}$\\[2pt]	
 160$\phantom{*}$ & O9.5III((n))  & -4.9 & $32.30^{+0.95}_{-1.10}$ & $3.64^{+0.10}_{-0.11}$ & $3.66^{+0.10}_{-0.11}$ & $-6.25^{+0.15}_{-0.80}$ & $0.32^{+0.06}_{-0.03}$ & $5^{+4}_{\downarrow}$ & $162^{+16}_{-10}$ & $2351^{+290}_{-260}$ & $5.36^{+0.04}_{-0.04}$ & $15.53^{+0.30}_{-0.25}$ & $28.52^{+0.19}_{\downarrow}$ & $40.5^{+6.7}_{-7.0}$ & $28.8^{+1.4}_{-1.5}$\\[2pt]	
 172$\phantom{*}$ & O9III((f))  & -2.5 & $34.70^{+0.95}_{-0.95}$ & $3.86^{+0.11}_{-0.11}$ & $3.88^{+0.11}_{-0.12}$ & $-6.75^{+0.10}_{-0.20}$ & $0.24^{+0.06}_{-0.05}$ & $5^{+5}_{\downarrow}$ & $118^{+26}_{-30}$ & $1719^{+184}_{-151}$ & $4.50^{+0.03}_{-0.03}$ & $5.00^{+0.08}_{-0.07}$ & $27.63^{+0.10}_{\downarrow}$ & $7.0^{+1.6}_{-1.2}$ & $18.2^{+0.6}_{-0.8}$\\[2pt]	
 178$^{\dag}$ & O9.7Iab  & -5.9 & $28.25^{+0.85}_{-0.50}$ & $3.17^{+0.08}_{-0.06}$ & $3.18^{+0.08}_{-0.06}$ & $-5.55^{+0.10}_{-0.20}$ & $0.26^{+0.07}_{-0.05}$ & $16^{+4}_{-5}$ & $90^{+12}_{-6}$ & $1792^{+165}_{-82}$ & $5.60^{+0.04}_{-0.02}$ & $26.61^{+0.27}_{-0.53}$ & $29.22^{+0.13}_{-0.18}$ & $39.3^{+7.0}_{-4.8}$ & $35.6^{+1.7}_{-2.4}$\\[2pt]	
 180$^{\dag}$ & O3If*  & -5.4 & $40.45^{+0.16}_{-0.56}$ & $3.42^{+0.03}_{-0.02}$ & $3.44^{+0.03}_{-0.03}$ & $-5.05^{+0.02}_{-0.03}$ & $0.65^{+0.03}_{-0.04}$ & $30^{\uparrow}_{-6}$ & $118^{+22}_{-22}$ & $1927^{+52}_{-44}$ & $5.85^{+0.01}_{-0.02}$ & $17.30^{+0.17}_{-0.06}$ & $29.65^{+0.01}_{-0.03}$ & $30.0^{+1.5}_{-0.8}$ & $53.0^{+3.5}_{-3.1}$\\[2pt]	
 185$\phantom{*}$ & O7.5III((f))  & -4.5 & $34.50^{+0.45}_{-0.35}$ & $3.36^{+0.02}_{-0.03}$ & $3.40^{+0.02}_{-0.04}$ & $-6.10^{+0.04}_{-0.11}$ & $0.24^{+0.03}_{-0.04}$ & $17^{+4}_{-6}$ & $136^{+12}_{-14}$ & $1526^{+46}_{-73}$ & $5.28^{+0.02}_{-0.01}$ & $12.45^{+0.07}_{-0.09}$ & $28.43^{+0.04}_{-0.10}$ & $14.2^{+0.6}_{-1.0}$ & $26.0^{+3.2}_{-1.4}$\\[2pt]	
 188$\phantom{*}$ & O9.7:III:  & -3.0 & $33.65^{+2.90}_{-3.25}$ & $4.51^{+0.41}_{-0.28}$ & $4.51^{+0.41}_{-0.28}$ & $-7.20^{+0.90}_{\downarrow}$ & $0.18^{+0.16}_{\downarrow}$ & $30^{\uparrow}_{-6}$ & $126^{+102}_{-59}$ & $4117^{+2640}_{-1084}$ & $4.66^{+0.10}_{-0.13}$ & $6.42^{+0.38}_{-0.29}$ & $27.62^{+0.94}_{\downarrow}$ & $49.1^{+73.1}_{-19.8}$ & $18.2^{+1.2}_{-1.1}$\\[2pt]	
 192$\phantom{*}$ & O9.7IIorB0IV?  & -2.3 & $31.30^{+0.95}_{-0.80}$ & $4.19^{+0.10}_{-0.07}$ & $4.19^{+0.10}_{-0.07}$ & $-7.10^{+0.45}_{\downarrow}$ & $0.24^{+0.05}_{-0.05}$ & $5^{+5}_{\downarrow}$ & $46^{+24}_{-18}$ & $2476^{+272}_{-192}$ & $4.30^{+0.04}_{-0.03}$ & $4.85^{+0.07}_{-0.08}$ & $27.44^{+0.45}_{\downarrow}$ & $13.3^{+3.1}_{-2.0}$ & $14.4^{+0.7}_{-0.6}$\\[2pt]	
 205$\phantom{*}$ & O9.7II((n))orB0IV((n))?  & -2.8 & $30.20^{+0.88}_{-1.95}$ & $4.31^{+0.09}_{-0.17}$ & $4.32^{+0.09}_{-0.17}$ & $-6.90^{+0.30}_{\downarrow}$ & $0.26^{+0.05}_{-0.05}$ & $6^{+10}_{\downarrow}$ & $158^{+28}_{-20}$ & $3236^{+328}_{-549}$ & $4.46^{+0.03}_{-0.07}$ & $6.29^{+0.20}_{-0.10}$ & $27.81^{+0.24}_{\downarrow}$ & $30.3^{+6.7}_{-8.7}$ & $14.4^{+0.8}_{-0.7}$\\[2pt]	
 207$\phantom{*}$ & O9.7II((n))  & -2.7 & $30.80^{+1.35}_{-2.35}$ & $4.30^{+0.11}_{-0.19}$ & $4.31^{+0.11}_{-0.19}$ & $-7.40^{+0.95}_{\downarrow}$ & $0.25^{+0.06}_{-0.07}$ & $5^{+10}_{\downarrow}$ & $166^{+42}_{-38}$ & $3062^{+406}_{-574}$ & $4.42^{+0.05}_{-0.10}$ & $5.76^{+0.26}_{-0.14}$ & $27.27^{+0.94}_{\downarrow}$ & $25.0^{+6.6}_{-5.9}$ & $14.6^{+0.7}_{-0.8}$\\[2pt]	
 210$\phantom{*}$ & O9.7II-III((n))  & -3.0 & $32.30^{+0.95}_{-1.05}$ & $4.05^{+0.07}_{-0.10}$ & $4.07^{+0.07}_{-0.10}$ & $-6.65^{+0.20}_{-0.35}$ & $0.30^{+0.04}_{-0.05}$ & $5^{+10}_{\downarrow}$ & $162^{+22}_{-22}$ & $2434^{+174}_{-229}$ & $4.60^{+0.04}_{-0.04}$ & $6.47^{+0.12}_{-0.10}$ & $27.94^{+0.22}_{\downarrow}$ & $18.0^{+2.5}_{-2.9}$ & $16.6^{+0.9}_{-0.8}$\\[2pt]	
 226$\phantom{*}$ & O9.7III  & -2.5 & $32.30^{+0.90}_{-0.30}$ & $4.25^{+0.21}_{-0.07}$ & $4.25^{+0.21}_{-0.07}$ & $-7.45^{+0.25}_{\downarrow}$ & $0.24^{+0.08}_{-0.04}$ & $19^{+1}_{-12}$ & $64^{+6}_{-14}$ & $2776^{+432}_{-215}$ & $4.43^{+0.04}_{-0.02}$ & $5.31^{+0.05}_{-0.10}$ & $27.16^{+0.21}_{\downarrow}$ & $18.4^{+5.9}_{-2.4}$ & $15.6^{+0.6}_{-0.6}$\\[2pt]	
 235$\phantom{*}$ & O9.7III  & -3.0 & $32.30^{+1.40}_{-1.15}$ & $4.08^{+0.17}_{-0.11}$ & $4.08^{+0.17}_{-0.11}$ & $-6.65^{+0.35}_{-0.70}$ & $0.31^{+0.05}_{-0.06}$ & $5^{+4}_{\downarrow}$ & $18^{+22}_{\downarrow}$ & $2552^{+378}_{-291}$ & $4.62^{+0.05}_{-0.05}$ & $6.64^{+0.14}_{-0.16}$ & $27.97^{+0.37}_{\downarrow}$ & $19.3^{+9.0}_{-4.2}$ & $16.6^{+1.1}_{-0.9}$\\[2pt]	
 244$\phantom{*}$ & O5III(n)(fc)  & -4.7 & $41.05^{+0.35}_{-1.20}$ & $3.65^{+0.05}_{-0.08}$ & $3.71^{+0.05}_{-0.08}$ & $-5.65^{+0.04}_{-0.07}$ & $0.30^{+0.02}_{-0.04}$ & $18^{+7}_{-7}$ & $230^{+14}_{-20}$ & $2123^{+78}_{-135}$ & $5.58^{+0.01}_{-0.04}$ & $12.38^{+0.20}_{-0.09}$ & $29.02^{+0.04}_{-0.09}$ & $28.4^{+1.8}_{-3.8}$ & $39.2^{+4.2}_{-3.3}$\\[2pt]	
 253$\phantom{*}$ & O9.5II  & -3.7 & $30.95^{+1.05}_{-1.30}$ & $4.08^{+0.13}_{-0.12}$ & $4.09^{+0.13}_{-0.12}$ & $-6.55^{+0.30}_{\downarrow}$ & $0.31^{+0.05}_{-0.06}$ & $5^{+6}_{\downarrow}$ & $96^{+40}_{-28}$ & $3034^{+491}_{-342}$ & $4.85^{+0.04}_{-0.05}$ & $9.39^{+0.23}_{-0.17}$ & $28.22^{+0.33}_{\downarrow}$ & $39.1^{+11.2}_{-7.6}$ & $18.2^{+0.8}_{-0.6}$\\[2pt]	
 259$^{\dag}$ & O6Iaf  & -6.1 & $36.80^{+0.91}_{-1.02}$ & $3.48^{+0.06}_{-0.04}$ & $3.49^{+0.06}_{-0.05}$ & $-4.95^{+0.05}_{-0.13}$ & $0.32^{+0.03}_{-0.08}$ & $14^{+6}_{-4}$ & $92^{+20}_{-16}$ & $2484^{+200}_{-122}$ & $6.00^{+0.03}_{-0.03}$ & $25.05^{+0.36}_{-0.36}$ & $29.94^{+0.08}_{-0.09}$ & $70.2^{+10.0}_{-7.4}$ & $62.6^{+4.6}_{-4.3}$\\[2pt]	
 267$^{\dag}$ & O3III-I(n)f*  & -5.4 & $44.10^{+4.05}_{-0.65}$ & $3.88^{+0.04}_{-0.05}$ & $3.90^{+0.04}_{-0.05}$ & $-5.00^{+0.06}_{-0.04}$ & $0.31^{+0.05}_{-0.04}$ & $30^{\uparrow}_{-6}$ & $182^{+32}_{-34}$ & $3208^{+151}_{-179}$ & $5.96^{+0.10}_{-0.02}$ & $16.63^{+0.13}_{-0.61}$ & $29.92^{+0.10}_{-0.07}$ & $79.4^{+8.2}_{-8.6}$ & $65.6^{+10.2}_{-7.5}$\\[2pt]	
 304$\phantom{*}$ & O9.7III  & -2.4 & $31.60^{+1.05}_{-0.85}$ & $4.18^{+0.11}_{-0.14}$ & $4.18^{+0.11}_{-0.14}$ & $-6.30^{+0.15}_{-0.30}$ & $0.21^{+0.05}_{\downarrow}$ & $5^{+4}_{\downarrow}$ & $10^{+32}_{\downarrow}$ & $2492^{+335}_{-371}$ & $4.34^{+0.04}_{-0.03}$ & $5.03^{+0.06}_{-0.09}$ & $28.25^{+0.16}_{\downarrow}$ & $14.0^{+4.0}_{-3.8}$ & $14.6^{+0.6}_{-0.5}$\\[2pt]	
 306$\phantom{*}$ & O8.5II((f))  & -5.0 & $31.50^{+1.15}_{-0.85}$ & $3.25^{+0.10}_{-0.08}$ & $3.27^{+0.10}_{-0.08}$ & $-6.15^{+0.15}_{-0.15}$ & $0.32^{+0.06}_{-0.11}$ & $5^{+9}_{\downarrow}$ & $90^{+14}_{-10}$ & $1539^{+167}_{-129}$ & $5.36^{+0.05}_{-0.03}$ & $16.33^{+0.25}_{-0.39}$ & $28.44^{+0.11}_{-0.13}$ & $18.0^{+2.9}_{-2.6}$ & $28.8^{+1.2}_{-1.9}$\\[2pt]	
 328$\phantom{*}$ & O9.5III(n)  & -2.5 & $33.25^{+1.65}_{-0.95}$ & $4.19^{+0.23}_{-0.09}$ & $4.23^{+0.22}_{-0.09}$ & $-7.45^{+0.60}_{\downarrow}$ & $0.30^{+0.06}_{-0.08}$ & $7^{+13}_{\downarrow}$ & $244^{+28}_{-36}$ & $2543^{+650}_{-215}$ & $4.45^{+0.06}_{-0.04}$ & $5.12^{+0.08}_{-0.14}$ & $27.11^{+0.60}_{\downarrow}$ & $16.4^{+7.6}_{-2.3}$ & $17.0^{+0.9}_{-0.6}$\\[2pt]	
 346$\phantom{*}$ & O9.7III  & -2.9 & $31.70^{+1.45}_{-1.00}$ & $4.23^{+0.15}_{-0.16}$ & $4.23^{+0.15}_{-0.16}$ & $-6.35^{+0.20}_{-0.20}$ & $0.22^{+0.06}_{-0.05}$ & $5^{+6}_{\downarrow}$ & $92^{+20}_{-22}$ & $2986^{+548}_{-502}$ & $4.56^{+0.06}_{-0.04}$ & $6.44^{+0.12}_{-0.16}$ & $28.33^{+0.22}_{\downarrow}$ & $25.9^{+9.9}_{-5.6}$ & $16.0^{+0.8}_{-0.8}$\\[2pt]	
 370$\phantom{*}$ & O9.7III  & -2.8 & $32.65^{+0.45}_{-1.45}$ & $4.13^{+0.15}_{-0.14}$ & $4.14^{+0.15}_{-0.14}$ & $-6.45^{+0.10}_{-0.30}$ & $0.24^{+0.03}_{-0.05}$ & $5^{+4}_{\downarrow}$ & $84^{+18}_{-16}$ & $2545^{+241}_{-350}$ & $4.54^{+0.03}_{-0.04}$ & $5.88^{+0.09}_{-0.07}$ & $28.14^{+0.13}_{\downarrow}$ & $17.2^{+2.7}_{-4.5}$ & $16.2^{+0.9}_{-0.7}$\\[2pt]	
 399$\phantom{*}$ & O9IIIn  & -3.7 & $30.10^{+1.05}_{-0.80}$ & $3.28^{+0.13}_{-0.11}$ & $3.54^{+0.13}_{-0.12}$ & $-6.05^{+0.10}_{-0.15}$ & $0.22^{+0.12}_{\downarrow}$ & $14^{+9}_{\downarrow}$ & $324^{+54}_{-48}$ & $1214^{+197}_{-144}$ & $4.81^{+0.04}_{-0.03}$ & $9.49^{+0.15}_{-0.18}$ & $28.32^{+0.11}_{\downarrow}$ & $11.5^{+2.5}_{-1.6}$ & $17.4^{+1.6}_{-0.6}$\\[2pt]	
 466$\phantom{*}$ & O9III  & -4.4 & $33.80^{+0.74}_{-0.82}$ & $3.58^{+0.09}_{-0.06}$ & $3.59^{+0.09}_{-0.06}$ & $-6.30^{+0.16}_{-0.40}$ & $0.25^{+0.05}_{-0.06}$ & $6^{+9}_{\downarrow}$ & $88^{+14}_{-18}$ & $1929^{+162}_{-128}$ & $5.22^{+0.03}_{-0.02}$ & $12.00^{+0.13}_{-0.17}$ & $28.32^{+0.20}_{-0.21}$ & $20.4^{+3.5}_{-3.0}$ & $25.6^{+1.6}_{-2.6}$\\[2pt]	
 495$\phantom{*}$ & O9.7II-IIIn  & -2.9 & $31.45^{+0.55}_{-0.65}$ & $4.31^{+0.05}_{-0.13}$ & $4.33^{+0.05}_{-0.13}$ & $-6.55^{+0.20}_{-0.10}$ & $0.25^{+0.04}_{-0.06}$ & $9^{+8}_{-4}$ & $218^{+32}_{-30}$ & $3274^{+195}_{-443}$ & $4.55^{+0.02}_{-0.03}$ & $6.44^{+0.10}_{-0.06}$ & $28.17^{+0.20}_{\downarrow}$ & $32.4^{+3.8}_{-7.5}$ & $16.0^{+0.8}_{-0.8}$\\[2pt]	
 502$\phantom{*}$ & O9.7II  & -5.6 & $29.75^{+0.80}_{-0.50}$ & $3.25^{+0.06}_{-0.08}$ & $3.27^{+0.06}_{-0.08}$ & $-5.75^{+0.10}_{-0.15}$ & $0.28^{+0.08}_{-0.04}$ & $5^{+5}_{\downarrow}$ & $102^{+20}_{-16}$ & $1815^{+122}_{-159}$ & $5.55^{+0.03}_{-0.02}$ & $22.72^{+0.22}_{-0.34}$ & $28.99^{+0.04}_{-0.13}$ & $34.7^{+4.3}_{-5.1}$ & $31.6^{+4.8}_{-2.3}$\\[2pt]	
 503$\phantom{*}$ & O9III  & -4.2 & $32.10^{+0.71}_{-0.80}$ & $3.38^{+0.07}_{-0.05}$ & $3.40^{+0.07}_{-0.05}$ & $-6.25^{+0.10}_{-0.15}$ & $0.29^{+0.06}_{-0.07}$ & $5^{+8}_{\downarrow}$ & $90^{+20}_{-14}$ & $1495^{+107}_{-51}$ & $5.08^{+0.03}_{-0.03}$ & $11.42^{+0.16}_{-0.15}$ & $28.25^{+0.11}_{-0.12}$ & $11.9^{+1.7}_{-1.3}$ & $22.0^{+1.6}_{-1.8}$\\[2pt]	
 513$\phantom{*}$ & O6-7II(f)  & -3.4 & $39.05^{+1.05}_{-1.45}$ & $4.20^{+0.15}_{-0.15}$ & $4.21^{+0.15}_{-0.16}$ & $-5.90^{+0.10}_{-0.25}$ & $0.19^{+0.05}_{\downarrow}$ & $8^{+9}_{\downarrow}$ & $130^{+42}_{-58}$ & $3013^{+569}_{-448}$ & $5.00^{+0.03}_{-0.05}$ & $7.02^{+0.15}_{-0.10}$ & $28.80^{+0.18}_{\downarrow}$ & $29.1^{+11.7}_{-7.7}$ & $26.0^{+0.9}_{-1.0}$\\[2pt]	
 518$^{\dag}$ & O3.5III(f*)  & -4.6 & $44.85^{+0.56}_{-0.57}$ & $3.66^{+0.04}_{-0.01}$ & $3.67^{+0.04}_{-0.01}$ & $-5.75^{+0.05}_{-0.05}$ & $0.43^{+0.03}_{-0.08}$ & $17^{+2}_{-7}$ & $112^{+14}_{-16}$ & $2066^{+97}_{-60}$ & $5.67^{+0.01}_{-0.02}$ & $11.45^{+0.08}_{-0.03}$ & $28.89^{+0.06}_{-0.05}$ & $22.6^{+1.2}_{-0.5}$ & $47.8^{+4.6}_{-3.8}$\\[2pt]	
 546$\phantom{*}$ & O8-9III:((n))  & -3.9 & $31.60^{+0.65}_{-0.50}$ & $3.44^{+0.08}_{-0.05}$ & $3.46^{+0.08}_{-0.06}$ & $-6.40^{+0.15}_{-0.15}$ & $0.43^{+0.06}_{-0.09}$ & $5^{+8}_{\downarrow}$ & $94^{+18}_{-22}$ & $1496^{+145}_{-68}$ & $4.94^{+0.02}_{-0.02}$ & $9.97^{+0.08}_{-0.16}$ & $28.07^{+0.17}_{\downarrow}$ & $10.4^{+1.7}_{-1.0}$ & $19.4^{+1.6}_{-1.3}$\\[2pt]	
 566$^{\dag}$ & O3III(f*)  & -5.0 & $45.70^{+1.25}_{-0.30}$ & $3.76^{+0.07}_{-0.04}$ & $3.77^{+0.07}_{-0.04}$ & $-5.50^{+0.06}_{-0.08}$ & $0.30^{+0.05}_{-0.04}$ & $14^{+9}_{-5}$ & $128^{+14}_{-14}$ & $2504^{+139}_{-110}$ & $5.83^{+0.03}_{-0.01}$ & $13.36^{+0.05}_{-0.19}$ & $29.26^{+0.07}_{-0.06}$ & $38.6^{+4.0}_{-3.1}$ & $60.6^{+6.7}_{-5.6}$\\[2pt]	
 569$\phantom{*}$ & O9.2III:  & -3.3 & $32.55^{+2.20}_{-1.21}$ & $3.87^{+0.27}_{-0.11}$ & $3.87^{+0.27}_{-0.12}$ & $-6.40^{+0.31}_{-0.32}$ & $0.23^{+0.05}_{\downarrow}$ & $7^{+11}_{\downarrow}$ & $48^{+16}_{\downarrow}$ & $2128^{+712}_{-234}$ & $4.74^{+0.08}_{-0.05}$ & $7.49^{+0.17}_{-0.26}$ & $28.16^{+0.41}_{\downarrow}$ & $15.2^{+11.2}_{-3.2}$ & $18.4^{+1.5}_{-1.0}$\\[2pt]	
 571$\phantom{*}$ & O9.5II-III(n)  & -2.6 & $31.10^{+1.50}_{-1.50}$ & $4.30^{+0.17}_{-0.10}$ & $4.31^{+0.18}_{-0.11}$ & $-6.55^{+0.20}_{-0.25}$ & $0.24^{+0.09}_{\downarrow}$ & $7^{+13}_{\downarrow}$ & $148^{+98}_{-70}$ & $2982^{+637}_{-282}$ & $4.39^{+0.06}_{-0.06}$ & $5.46^{+0.15}_{-0.14}$ & $28.09^{+0.21}_{\downarrow}$ & $22.3^{+8.5}_{-4.0}$ & $14.6^{+0.9}_{-0.6}$\\[2pt]	
 574$\phantom{*}$ & O9.5IIIn  & -2.5 & $31.40^{+1.45}_{-1.65}$ & $4.04^{+0.14}_{-0.13}$ & $4.11^{+0.13}_{-0.12}$ & $-6.60^{+0.25}_{\downarrow}$ & $0.29^{+0.06}_{-0.07}$ & $12^{+11}_{\downarrow}$ & $270^{+20}_{-26}$ & $2150^{+311}_{-209}$ & $4.36^{+0.06}_{-0.07}$ & $5.17^{+0.16}_{-0.13}$ & $27.89^{+0.23}_{\downarrow}$ & $12.6^{+3.3}_{-2.4}$ & $15.2^{+0.8}_{-0.8}$\\[2pt]	
 599$^{\dag}$ & O3III(f*)  & -5.3 & $47.30^{+1.61}_{-0.52}$ & $4.01^{+0.05}_{-0.01}$ & $4.02^{+0.05}_{-0.01}$ & $-5.10^{+0.05}_{-0.05}$ & $0.31^{+0.03}_{-0.01}$ & $20^{+4}_{-1}$ & $130^{+10}_{-6}$ & $3575^{+169}_{-41}$ & $6.01^{+0.01}_{-0.01}$ & $15.31^{+0.01}_{-0.07}$ & $29.85^{+0.02}_{-0.03}$ & $88.8^{+8.4}_{-2.0}$ & $69.4^{+10.4}_{-7.5}$\\[2pt]	
 607$\phantom{*}$ & O9.7III  & -2.8 & $32.80^{+1.40}_{-1.10}$ & $4.23^{+0.18}_{-0.08}$ & $4.23^{+0.18}_{-0.08}$ & $-6.65^{+0.35}_{-0.75}$ & $0.19^{+0.06}_{-0.03}$ & $5^{+6}_{\downarrow}$ & $60^{+26}_{-22}$ & $2876^{+651}_{-98}$ & $4.56^{+0.04}_{-0.04}$ & $5.97^{+0.12}_{-0.14}$ & $28.00^{+0.38}_{\downarrow}$ & $22.2^{+10.9}_{-1.5}$ & $16.2^{+1.0}_{-0.7}$\\[2pt]	
 615$\phantom{*}$ & O9.5IIInn  & -3.9 & $30.70^{+1.08}_{-1.27}$ & $4.00^{+0.07}_{-0.14}$ & $4.08^{+0.08}_{-0.13}$ & $-6.05^{+0.10}_{-0.25}$ & $0.18^{+0.08}_{\downarrow}$ & $12^{+11}_{\downarrow}$ & $372^{+54}_{-40}$ & $2898^{+243}_{-324}$ & $4.92^{+0.05}_{-0.06}$ & $10.30^{+0.30}_{-0.21}$ & $28.72^{+0.06}_{\downarrow}$ & $46.1^{+6.5}_{-7.7}$ & $19.2^{+1.6}_{-1.2}$\\[2pt]	
 620$\phantom{*}$ & O9.7III(n)  & -2.3 & $31.70^{+1.20}_{-1.62}$ & $4.06^{+0.19}_{-0.16}$ & $4.11^{+0.19}_{-0.17}$ & $-6.70^{+0.40}_{\downarrow}$ & $0.29^{+0.08}_{-0.09}$ & $5^{+17}_{\downarrow}$ & $208^{+40}_{-48}$ & $2124^{+498}_{-340}$ & $4.31^{+0.05}_{-0.07}$ & $4.82^{+0.15}_{-0.10}$ & $27.77^{+0.48}_{\downarrow}$ & $10.8^{+5.2}_{-2.5}$ & $15.0^{+0.7}_{-0.9}$\\[2pt]	
 622$\phantom{*}$ & O9.7III  & -2.2 & $31.20^{+1.90}_{-0.90}$ & $4.30^{+0.16}_{-0.18}$ & $4.31^{+0.16}_{-0.18}$ & $-6.55^{+0.10}_{-0.40}$ & $0.24^{+0.04}_{-0.06}$ & $5^{+5}_{\downarrow}$ & $90^{+28}_{-22}$ & $2748^{+503}_{-518}$ & $4.25^{+0.07}_{-0.04}$ & $4.64^{+0.08}_{-0.15}$ & $28.02^{+0.06}_{\downarrow}$ & $15.9^{+5.5}_{-5.4}$ & $14.2^{+0.7}_{-0.6}$\\[2pt]	
 664$\phantom{*}$ & O7II(f)  & -5.0 & $35.70^{+0.60}_{-0.60}$ & $3.57^{+0.04}_{-0.10}$ & $3.58^{+0.04}_{-0.10}$ & $-5.75^{+0.10}_{-0.15}$ & $0.22^{+0.03}_{-0.03}$ & $5^{+3}_{\downarrow}$ & $98^{+18}_{-16}$ & $2159^{+102}_{-211}$ & $5.53^{+0.02}_{-0.02}$ & $15.38^{+0.16}_{-0.15}$ & $28.98^{+0.05}_{-0.14}$ & $32.8^{+4.1}_{-5.9}$ & $36.2^{+1.3}_{-2.4}$\\[2pt]	
 669$^{\dag}$ & O8Ib(f)  & -5.1 & $33.30^{+0.70}_{-0.20}$ & $3.22^{+0.07}_{-0.05}$ & $3.25^{+0.07}_{-0.05}$ & $-5.80^{+0.10}_{-0.15}$ & $0.32^{+0.08}_{-0.03}$ & $18^{+2}_{-4}$ & $112^{+12}_{-6}$ & $1528^{+127}_{-71}$ & $5.51^{+0.03}_{-0.01}$ & $17.25^{+0.06}_{-0.20}$ & $28.80^{+0.08}_{-0.12}$ & $19.1^{+3.1}_{-1.6}$ & $34.8^{+1.5}_{-2.1}$\\[2pt]	
 711$\phantom{*}$ & O9.7III  & -3.2 & $32.80^{+2.85}_{-1.95}$ & $4.47^{+0.24}_{-0.24}$ & $4.47^{+0.24}_{-0.24}$ & $-6.35^{+0.35}_{\downarrow}$ & $0.18^{+0.08}_{\downarrow}$ & $5^{+6}_{\downarrow}$ & $39$ & $4178^{+1267}_{-982}$ & $4.73^{+0.10}_{-0.08}$ & $7.25^{+0.25}_{-0.33}$ & $28.50^{+0.46}_{\downarrow}$ & $56.6^{+37.3}_{-22.9}$ & $18.2^{+0.9}_{-0.8}$\\[2pt]	
 753$\phantom{*}$ & O9.7II-III  & -3.4 & $33.30^{+1.59}_{-1.64}$ & $4.14^{+0.17}_{-0.15}$ & $4.14^{+0.17}_{-0.15}$ & $-6.45^{+0.25}_{-1.05}$ & $0.28^{+0.07}_{-0.08}$ & $11^{+9}_{\downarrow}$ & $30^{+28}_{\downarrow}$ & $2952^{+477}_{-464}$ & $4.81^{+0.07}_{-0.12}$ & $7.74^{+0.41}_{-0.23}$ & $28.26^{+0.28}_{\downarrow}$ & $30.2^{+10.5}_{-8.7}$ & $18.8^{+1.1}_{-1.3}$\\[2pt]	
 764$^{\dag}$ & O9.7Ia  & -6.4 & $28.85^{+1.00}_{-0.75}$ & $2.87^{+0.08}_{-0.04}$ & $2.90^{+0.08}_{-0.04}$ & $-5.80^{+0.10}_{-0.15}$ & $0.32^{+0.07}_{-0.04}$ & $22^{+4}_{-3}$ & $92^{+10}_{-10}$ & $1103^{+101}_{-49}$ & $5.39^{+0.04}_{-0.03}$ & $20.12^{+0.30}_{-0.38}$ & $28.69^{+0.06}_{-0.16}$ & $11.8^{+1.4}_{-0.8}$ & $28.0^{+2.0}_{-0.9}$\\[2pt]	
 777$\phantom{*}$ & O9.2II  & -5.0 & $29.30^{+0.90}_{-1.45}$ & $3.14^{+0.06}_{-0.09}$ & $3.19^{+0.07}_{-0.09}$ & $-6.00^{+0.05}_{-0.20}$ & $0.24^{+0.08}_{-0.06}$ & $5^{+4}_{\downarrow}$ & $138^{+28}_{-14}$ & $1408^{+95}_{-132}$ & $5.30^{+0.04}_{-0.06}$ & $17.62^{+0.52}_{-0.30}$ & $28.57^{+0.03}_{-0.13}$ & $17.4^{+1.9}_{-2.2}$ & $26.0^{+1.5}_{-1.1}$\\[2pt]	
 782$\phantom{*}$ & O8.5III  & -4.3 & $33.80^{+0.75}_{-1.05}$ & $3.46^{+0.07}_{-0.07}$ & $3.47^{+0.08}_{-0.07}$ & $-6.50^{+0.25}_{-0.85}$ & $0.28^{+0.10}_{-0.06}$ & $12^{+7}_{-7}$ & $82^{+14}_{-12}$ & $1669^{+130}_{-117}$ & $5.20^{+0.03}_{-0.04}$ & $11.84^{+0.21}_{-0.10}$ & $28.06^{+0.23}_{-0.56}$ & $15.1^{+1.7}_{-1.8}$ & $25.6^{+1.1}_{-3.0}$\\[2pt]	
 787$\phantom{*}$ & O9.7III  & -2.8 & $33.25^{+1.04}_{-1.55}$ & $4.45^{+0.16}_{-0.18}$ & $4.45^{+0.16}_{-0.18}$ & $-6.60^{+0.25}_{\downarrow}$ & $0.23^{+0.05}_{-0.05}$ & $5^{+7}_{\downarrow}$ & $56^{+38}_{-24}$ & $3642^{+691}_{-641}$ & $4.55^{+0.04}_{-0.06}$ & $5.77^{+0.16}_{-0.10}$ & $28.14^{+0.29}_{\downarrow}$ & $34.3^{+14.2}_{-10.3}$ & $16.8^{+0.7}_{-0.8}$\\[2pt]	
 807$\phantom{*}$ & O9.5III  & -3.4 & $33.25^{+1.75}_{-2.05}$ & $3.77^{+0.18}_{-0.13}$ & $3.77^{+0.18}_{-0.13}$ & $-6.60^{+0.25}_{\downarrow}$ & $0.39^{+0.09}_{-0.10}$ & $15^{+7}_{-7}$ & $28^{+20}_{\downarrow}$ & $1949^{+416}_{-252}$ & $4.83^{+0.06}_{-0.08}$ & $7.91^{+0.29}_{-0.19}$ & $27.94^{+0.32}_{\downarrow}$ & $13.5^{+6.9}_{-3.0}$ & $18.8^{+1.2}_{-1.0}$\\[2pt]	
 819$\phantom{*}$ & ON8III((f))  & -3.2 & $36.65^{+1.65}_{-1.34}$ & $3.81^{+0.19}_{-0.20}$ & $3.82^{+0.19}_{-0.20}$ & $-6.95^{+0.50}_{\downarrow}$ & $0.50^{+0.15}_{-0.13}$ & $9^{+17}_{\downarrow}$ & $70^{+24}_{-29}$ & $1890^{+399}_{-329}$ & $4.86^{+0.06}_{-0.05}$ & $6.79^{+0.15}_{-0.16}$ & $27.54^{+0.50}_{\downarrow}$ & $11.0^{+4.3}_{-3.6}$ & $22.0^{+1.2}_{-1.2}$\\[2pt]	
 843$\phantom{*}$ & O9.5IIIn  & -2.7 & $30.50^{+1.65}_{-1.55}$ & $3.90^{+0.13}_{-0.15}$ & $4.02^{+0.12}_{-0.13}$ & $-7.50^{+0.55}_{\downarrow}$ & $0.29^{+0.06}_{-0.08}$ & $6^{+11}_{\downarrow}$ & $318^{+24}_{-24}$ & $1976^{+308}_{-320}$ & $4.44^{+0.07}_{-0.07}$ & $6.03^{+0.18}_{-0.18}$ & $26.99^{+0.71}_{\downarrow}$ & $13.7^{+3.4}_{-2.8}$ & $15.8^{+0.8}_{-0.7}$\\[2pt]
\hline\\[-8pt] 
\multicolumn{15}{c}{\textbf{Newly identified spectroscopic binaries}}      \\ 
\hline\\[-8pt]
 064* & O7.5II(f)  & -5.5 & $35.65^{+0.85}_{-0.50}$ & $3.71^{+0.07}_{-0.12}$ & $3.72^{+0.07}_{-0.12}$ & $-5.50^{+0.05}_{-0.20}$ & $0.21^{+0.06}_{\downarrow}$ & $5^{+6}_{\downarrow}$ & $116^{+24}_{-26}$ & $2864^{+284}_{-342}$ & $5.74^{+0.03}_{-0.02}$ & $19.61^{+0.15}_{-0.21}$ & $29.40^{+0.06}_{-0.24}$ & $73.2^{+7.9}_{-18.7}$ & $44.0^{+2.7}_{-2.5}$\\[2pt]	
 093* & O9.2III-IV  & -3.8 & $34.50^{+0.55}_{-1.00}$ & $3.88^{+0.06}_{-0.08}$ & $3.88^{+0.06}_{-0.08}$ & $-6.04^{+0.21}_{-0.61}$ & $0.29^{+0.05}_{-0.03}$ & $9^{+5}_{\downarrow}$ & $64^{+10}_{-10}$ & $2382^{+170}_{-206}$ & $5.02^{+0.02}_{-0.04}$ & $9.17^{+0.15}_{-0.08}$ & $28.26^{+0.17}_{-0.25}$ & $23.4^{+3.4}_{-3.8}$ & $21.8^{+1.6}_{-1.3}$\\[2pt]
 171* & O8II-III(f)  & -4.9 & $34.25^{+0.55}_{-0.50}$ & $3.55^{+0.08}_{-0.08}$ & $3.56^{+0.08}_{-0.08}$ & $-6.00^{+0.10}_{-0.15}$ & $0.28^{+0.05}_{-0.04}$ & $6^{+4}_{\downarrow}$ & $92^{+12}_{-12}$ & $2083^{+117}_{-183}$ & $5.43^{+0.02}_{-0.02}$ & $15.00^{+0.12}_{-0.13}$ & $28.71^{+0.07}_{-0.17}$ & $29.8^{+3.1}_{-4.9}$ & $31.8^{+1.2}_{-1.9}$\\[2pt]
 332* & O9.2II-III  & -4.8 & $32.25^{+0.25}_{-1.20}$ & $3.45^{+0.04}_{-0.07}$ & $3.46^{+0.04}_{-0.07}$ & $-6.20^{+0.11}_{-0.20}$ & $0.29^{+0.05}_{-0.04}$ & $5^{+4}_{\downarrow}$ & $84^{+6}_{-8}$ & $1845^{+80}_{-137}$ & $5.32^{+0.01}_{-0.04}$ & $14.81^{+0.32}_{-0.08}$ & $28.45^{+0.10}_{-0.20}$ & $23.1^{+2.0}_{-2.5}$ & $27.0^{+2.3}_{-2.5}$\\[2pt]	
 333* & O8II-III((f))  & -6.0 & $33.80^{+0.50}_{-0.60}$ & $3.45^{+0.05}_{-0.03}$ & $3.46^{+0.05}_{-0.03}$ & $-5.45^{+0.10}_{-0.10}$ & $0.24^{+0.03}_{-0.04}$ & $16^{+4}_{-5}$ & $114^{+18}_{-10}$ & $2434^{+135}_{-188}$ & $5.88^{+0.02}_{-0.02}$ & $25.78^{+0.26}_{-0.21}$ & $29.44^{+0.07}_{-0.05}$ & $70.0^{+9.0}_{-5.9}$ & $49.6^{+6.7}_{-6.2}$\\[2pt]
 440* & O6-6.5II(f)  & -5.4 & $33.80^{+0.55}_{-0.81}$ & $3.27^{+0.04}_{-0.06}$ & $3.31^{+0.05}_{-0.07}$ & $-5.70^{+0.10}_{-0.10}$ & $0.26^{+0.05}_{-0.05}$ & $7^{+10}_{\downarrow}$ & $146^{+22}_{-22}$ & $1711^{+122}_{-99}$ & $5.63^{+0.03}_{-0.03}$ & $19.28^{+0.32}_{-0.17}$ & $28.98^{+0.06}_{-0.08}$ & $27.4^{+3.1}_{-2.9}$ & $38.8^{+1.7}_{-2.6}$\\[2pt]	 
 %\tablefoot{
%}
%\hline                                   %inserts single line
\end{longtable}
\end{landscape}
%\end{sidewaystable}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%NEW%%%%%%%%%%%%%%%%%%%%%%
\begin{landscape}
\setlength\LTcapwidth{\columnwidth} % default: 4in (rather less than \textwidth...)
\setlength\LTleft{0pt}            % default: \parindent
\setlength\LTright{0pt}           % default: \fill
\begin{longtable}[H]{clcccccccccccccc}       % centered columns (4 columns)
\caption{Best-fitting atmospheric and wind parameters of the stars with no luminosity class.
Parameters of the star VFTS\,125 include nitrogen in the spectroscopic analysis and hence this star is marked with $\dag$
in the first column (see also list in Table~\ref{table:stats_lines_N}). 
Stars with \textit{poor-quality} fits are listed separately. 
The quoted uncertainties identify the locations, with respect to the best-fit values, of the upper and lower boundaries of the 95\%\ confidence intervals. They reflect statistical uncertainties of the fitting process and hence do not account for systematic uncertainties (see Sects.~\ref{subsec:error_calculation} and~\ref{subsec:systematics}).
}              % title of Table
\label{table:new_noLC}\\      % is used to refer this table in the text	
\hline\hline\\[-9pt]
VFTS & SpT   & $M_\mathrm{K}$ & $T_{\rm eff}$ & $\log\,g$                   & $\log\,g_c^{a}$                   & $\log\,\dot{M}$                     & $Y^{b}$ & $\varv_{\mathrm{turb}}$       & \vrot\  & $\varv_{\infty}$ & $\log\,L$                           &             $R$                      &        $\log\,D_{\rm{mom}}$                                             &  $M_{\rm{spec}}^{c}$  &  $M_{\mathrm{evol}}$ \\    % table heading 
           &          &  (mag) &      (kK)            & ($\rm{cm\,s^{-2}}$) & ($\rm{cm\,s^{-2}}$) & ($\rm{M_{\odot}\, yr^{-1}}$)&                   & (\kms)                     & (\kms) &      (\kms)           & ($\mathrm{L_{\odot}}$)  & ($\mathrm{R_{\odot}}$)&  ($\mathrm{g\,cm\,s^{-2}}$)  & ($M_{\odot}$)        & ($M_{\odot}$) \\    % table heading 
\hline\\[-8pt]                        % inserts single horizontal line
\endfirsthead
\hline\hline\\[-9pt]
VFTS & SpT   & $M_\mathrm{K}$ & $T_{\rm eff}$ & $\log\,g$                   & $\log\,g_c^{a}$                   & $\log\,\dot{M}$                     & $Y^{b}$ & $\varv_{\mathrm{turb}}$       & \vrot\  & $\varv_{\infty}$ & $\log\,L$                           &             $R$                      &        $\log\,D_{\rm{mom}}$                                             &  $M_{\rm{spec}}^{c}$  &  $M_{\mathrm{evol}}$ \\    % table heading 
           &          &  (mag) &      (kK)            & ($\rm{cm\,s^{-2}}$) & ($\rm{cm\,s^{-2}}$) & ($\rm{M_{\odot}\, yr^{-1}}$)&                   & (\kms)                     & (\kms) &      (\kms)           & ($\mathrm{L_{\odot}}$)  & ($\mathrm{R_{\odot}}$)&  ($\mathrm{g\,cm\,s^{-2}}$)  & ($M_{\odot}$)        & ($M_{\odot}$) \\    % table heading 
\hline\\[-8pt]                        % inserts single horizontal line
\endhead
\hline
\endfoot
\hline
\multicolumn{15}{l}{$^{(a)}\log\,g_{\rm c} = \log\,[g+(\vrot)^2/R]$;  $^{(b)} Y$ is the helium mass fraction; 
$^{c}$ Spectroscopic mass computed with Newtonian gravity ($g_c$).}
\endlastfoot  % used for centering table
 051$\phantom{*}$ & OBpe  & -4.5 & $28.25^{+2.05}_{-3.55}$ & $3.01^{+0.22}_{-0.29}$ & $3.44^{+0.08}_{-0.07}$ & $-6.00^{+0.25}_{\downarrow}$ & $0.17^{+0.04}_{\downarrow}$ & $5^{+6}_{\downarrow}$ & $412$ & $1077^{+308}_{-285}$ & $5.03^{+0.09}_{-0.17}$ & $13.91^{+1.11}_{-0.54}$ & $28.40^{+0.36}_{-1.63}$ & $19.6^{+4.6}_{-2.8}$ & $20.4^{+0.7}_{-1.8}$\\[2pt]
 125$^{\dag}$ & Ope  & -4.5 & $55.15^{\uparrow}_{\downarrow}$ & $4.00^{+0.21}_{-0.37}$ & $4.04^{+0.21}_{\downarrow}$ & $-6.05^{+0.51}_{\downarrow}$ & $0.19^{+0.16}_{\downarrow}$ & $16^{\uparrow}_{\downarrow}$ & $274^{+100}_{-88}$ & $2847^{+551}_{-850}$ & $5.90^{\uparrow}_{-0.38}$ & $9.94^{+1.70}_{\downarrow}$ & $28.70^{+0.73}_{-1.60}$ & $39.9^{+20.2}_{\downarrow}$ & $60.8^{\uparrow}_{\downarrow}$\\[2pt]
 131$\phantom{*}$ & O9.7  & -2.2 & $33.55^{+4.12}_{-3.10}$ & $4.58^{+0.43}_{-0.30}$ & $4.59^{+0.44}_{-0.30}$ & $-7.50^{+1.10}_{\downarrow}$ & $0.18^{+0.13}_{\downarrow}$ & $16^{\uparrow}_{\downarrow}$ & $124^{+192}_{-78}$ & $3730^{+2223}_{-1048}$ & $4.35^{+0.16}_{-0.13}$ & $4.49^{+0.30}_{-0.32}$ & $27.20^{+1.06}_{\downarrow}$ & $28.2^{+34.7}_{-12.8}$ & $15.4^{+1.1}_{-0.7}$\\[2pt]	
 142$\phantom{*}$ & Op  & -3.2 & $37.80^{+1.05}_{-1.50}$ & $4.22^{+0.15}_{-0.14}$ & $4.22^{+0.15}_{-0.14}$ & $-6.50^{+0.30}_{-0.90}$ & $0.24^{+0.08}_{-0.05}$ & $9^{+15}_{\downarrow}$ & $72^{+34}_{-36}$ & $3014^{+557}_{-396}$ & $4.91^{+0.03}_{-0.05}$ & $6.71^{+0.15}_{-0.10}$ & $28.19^{+0.32}_{\downarrow}$ & $27.4^{+9.6}_{-6.7}$ & $23.6^{+0.6}_{-0.8}$\\[2pt]	
 177$\phantom{*}$ & O7n(f)p  & -4.7 & $34.60^{+1.30}_{-0.35}$ & $3.55^{+0.09}_{-0.17}$ & $3.66^{+0.09}_{-0.15}$ & $-5.45^{+0.10}_{-0.20}$ & $0.26^{+0.10}_{-0.06}$ & $30^{\uparrow}_{-6}$ & $310^{+38}_{-28}$ & $2018^{+220}_{-358}$ & $5.40^{+0.05}_{-0.01}$ & $14.08^{+0.08}_{-0.29}$ & $29.23^{+0.09}_{-0.26}$ & $32.7^{+4.9}_{-8.8}$ & $31.2^{+1.0}_{-1.1}$\\[2pt]	
 208$\phantom{*}$ & O6(n)fp  & -5.0 & $37.85^{+0.75}_{-1.40}$ & $3.55^{+0.09}_{-0.09}$ & $3.61^{+0.09}_{-0.09}$ & $-5.30^{+0.10}_{-0.15}$ & $0.38^{+0.10}_{-0.08}$ & $30^{\uparrow}_{-12}$ & $238^{+24}_{-30}$ & $2067^{+227}_{-182}$ & $5.59^{+0.02}_{-0.05}$ & $14.76^{+0.31}_{-0.16}$ & $29.40^{+0.10}_{-0.14}$ & $32.6^{+6.1}_{-5.2}$ & $39.2^{+1.1}_{-1.0}$\\[2pt]		
 373$\phantom{*}$ & O9.5n  & -3.8 & $30.80^{+1.50}_{-0.50}$ & $3.67^{+0.12}_{-0.09}$ & $3.83^{+0.10}_{-0.08}$ & $-6.30^{+0.15}_{-0.15}$ & $0.31^{+0.06}_{-0.07}$ & $5^{+9}_{\downarrow}$ & $382^{+38}_{-30}$ & $1935^{+243}_{-190}$ & $4.88^{+0.06}_{-0.02}$ & $9.81^{+0.09}_{-0.26}$ & $28.28^{+0.20}_{\downarrow}$ & $23.9^{+4.2}_{-2.8}$ & $19.8^{+0.6}_{-0.4}$\\[2pt]	
 393$\phantom{*}$ & O9.5(n)  & -3.8 & $31.60^{+1.07}_{-0.52}$ & $3.48^{+0.11}_{-0.06}$ & $3.55^{+0.11}_{-0.08}$ & $-7.35^{+1.20}_{\downarrow}$ & $0.30^{+0.10}_{-0.08}$ & $5^{+16}_{\downarrow}$ & $196^{+24}_{-34}$ & $1547^{+202}_{-94}$ & $4.92^{+0.04}_{-0.02}$ & $9.72^{+0.09}_{-0.18}$ & $27.13^{+1.18}_{\downarrow}$ & $12.4^{+2.5}_{-1.2}$ & $20.0^{+0.4}_{-0.3}$\\[2pt]	
 405$\phantom{*}$ & O9.5:n  & -2.0 & $32.10^{+0.95}_{-1.90}$ & $3.63^{+0.24}_{-0.16}$ & $3.85^{+0.19}_{-0.19}$ & $-6.55^{+0.20}_{-0.25}$ & $0.21^{+0.12}_{\downarrow}$ & $11^{+14}_{\downarrow}$ & $290^{+40}_{-68}$ & $1209^{+384}_{-199}$ & $4.22^{+0.04}_{-0.08}$ & $4.20^{+0.15}_{-0.07}$ & $27.64^{+0.32}_{\downarrow}$ & $4.6^{+1.1}_{-1.0}$ & $14.0^{+0.4}_{-0.4}$\\[2pt]	
 412$\phantom{*}$ & O9.7  & -2.5 & $30.25^{+1.45}_{-1.05}$ & $4.08^{+0.16}_{-0.18}$ & $4.08^{+0.17}_{-0.18}$ & $-6.40^{+0.25}_{-0.35}$ & $0.23^{+0.07}_{-0.06}$ & $5^{+10}_{\downarrow}$ & $50^{+70}_{\downarrow}$ & $2301^{+436}_{-429}$ & $4.33^{+0.06}_{-0.04}$ & $5.40^{+0.11}_{-0.14}$ & $28.13^{+0.23}_{\downarrow}$ & $12.8^{+5.3}_{-4.3}$ & $14.0^{+0.4}_{-0.5}$\\[2pt]	
 444$\phantom{*}$ & O9.7  & -3.1 & $30.25^{+1.00}_{-0.65}$ & $4.22^{+0.09}_{-0.14}$ & $4.23^{+0.09}_{-0.14}$ & $-6.10^{+0.15}_{-0.20}$ & $0.19^{+0.05}_{\downarrow}$ & $5^{+6}_{\downarrow}$ & $100^{+31}_{-45}$ & $3125^{+302}_{-434}$ & $4.58^{+0.02}_{-0.03}$ & $7.22^{+0.09}_{-0.13}$ & $28.62^{+0.17}_{\downarrow}$ & $31.9^{+6.4}_{-8.2}$ & $15.6^{+0.3}_{-0.3}$\\[2pt]	
 456$\phantom{*}$ & Onn  & -4.1 & $35.85^{+1.00}_{-1.25}$ & $3.72^{+0.20}_{-0.16}$ & $3.93^{+0.15}_{-0.13}$ & $-6.00^{+0.15}_{-0.25}$ & $0.19^{+0.08}_{\downarrow}$ & $25^{+4}_{-20}$ & $480^{+42}_{-54}$ & $2082^{+540}_{-324}$ & $5.17^{+0.03}_{-0.04}$ & $10.13^{+0.20}_{-0.15}$ & $28.62^{+0.15}_{-0.26}$ & $31.8^{+5.8}_{-4.0}$ & $24.4^{+0.9}_{-1.8}$\\[2pt]	
 465$\phantom{*}$ & On  & -4.8 & $39.05^{+2.35}_{-1.60}$ & $3.71^{+0.17}_{-0.09}$ & $3.77^{+0.16}_{-0.10}$ & $-5.65^{+0.15}_{-0.10}$ & $0.21^{+0.04}_{\downarrow}$ & $30^{\uparrow}_{-9}$ & $276^{+28}_{-54}$ & $2377^{+518}_{-237}$ & $5.57^{+0.09}_{-0.06}$ & $13.51^{+0.37}_{-0.43}$ & $29.09^{+0.18}_{-0.08}$ & $39.5^{+17.6}_{-5.7}$ & $39.4^{+1.7}_{-1.6}$\\[2pt]	
 476$\phantom{*}$ & O((n))  & -4.3 & $32.65^{+1.25}_{-1.40}$ & $3.22^{+0.06}_{-0.13}$ & $3.31^{+0.08}_{-0.16}$ & $-6.65^{+0.30}_{-0.70}$ & $0.37^{+0.18}_{-0.16}$ & $5^{+12}_{\downarrow}$ & $176^{+40}_{-54}$ & $1269^{+91}_{-170}$ & $5.15^{+0.05}_{-0.05}$ & $11.90^{+0.30}_{-0.25}$ & $27.79^{+0.30}_{-0.71}$ & $10.5^{+1.3}_{-1.3}$ & $24.2^{+0.6}_{-0.7}$\\[2pt]	
 477$\phantom{*}$ & O((n))  & -3.6 & $32.60^{+1.15}_{-1.75}$ & $3.87^{+0.14}_{-0.16}$ & $3.88^{+0.15}_{-0.16}$ & $-5.95^{+0.20}_{-0.25}$ & $0.30^{+0.09}_{-0.13}$ & $18^{+12}_{-11}$ & $94^{+72}_{-36}$ & $2295^{+411}_{-381}$ & $4.87^{+0.04}_{-0.07}$ & $8.71^{+0.27}_{-0.17}$ & $28.68^{+0.22}_{\downarrow}$ & $20.9^{+8.2}_{-6.1}$ & $19.4^{+0.5}_{-0.5}$\\[2pt]	
 515$\phantom{*}$ & O8-9p  & -2.5 & $33.30^{+2.02}_{-0.55}$ & $3.89^{+0.21}_{-0.06}$ & $3.89^{+0.22}_{-0.06}$ & $-6.50^{+0.15}_{-0.10}$ & $0.31^{+0.03}_{-0.11}$ & $5^{+10}_{\downarrow}$ & $50^{+72}_{\downarrow}$ & $1808^{+392}_{-135}$ & $4.46^{+0.09}_{-0.02}$ & $5.16^{+0.05}_{-0.19}$ & $27.91^{+0.14}_{\downarrow}$ & $7.6^{+4.1}_{-0.9}$ & $17.0^{+0.6}_{-0.6}$\\[2pt]	
 519$\phantom{*}$ & O3-4((f))  & -4.9 & $36.80^{+1.50}_{-2.00}$ & $3.64^{+0.14}_{-0.09}$ & $3.66^{+0.14}_{-0.10}$ & $-5.40^{+0.20}_{-0.15}$ & $0.24^{+0.04}_{-0.05}$ & $5^{+9}_{\downarrow}$ & $130^{+28}_{-40}$ & $2287^{+366}_{-211}$ & $5.54^{+0.05}_{-0.07}$ & $14.68^{+0.46}_{-0.32}$ & $29.34^{+0.03}_{-0.19}$ & $35.6^{+10.7}_{-5.9}$ & $36.4^{+1.4}_{-1.4}$\\[2pt]	
 528$\phantom{*}$ & O9.7(n)  & -3.2 & $30.10^{+1.35}_{-1.15}$ & $4.13^{+0.10}_{-0.07}$ & $4.14^{+0.11}_{-0.07}$ & $-6.35^{+0.25}_{-0.10}$ & $0.31^{+0.06}_{-0.07}$ & $5^{+13}_{\downarrow}$ & $130^{+84}_{-42}$ & $2900^{+318}_{-224}$ & $4.62^{+0.05}_{-0.05}$ & $7.65^{+0.17}_{-0.19}$ & $28.35^{+0.29}_{\downarrow}$ & $29.4^{+6.7}_{-4.2}$ & $16.0^{+0.5}_{-0.4}$\\[2pt]	
 529$\phantom{*}$ & O9.5(n)SB?  & -3.3 & $31.65^{+0.58}_{-1.35}$ & $4.31^{+0.14}_{-0.17}$ & $4.34^{+0.14}_{-0.17}$ & $-6.10^{+0.20}_{-0.30}$ & $0.19^{+0.06}_{\downarrow}$ & $5^{+14}_{\downarrow}$ & $284^{+42}_{-52}$ & $3567^{+605}_{-544}$ & $4.71^{+0.07}_{-0.04}$ & $7.64^{+0.19}_{-0.15}$ & $28.69^{+0.27}_{\downarrow}$ & $46.7^{+23.0}_{-13.5}$ & $17.8^{+0.4}_{-0.4}$\\[2pt]	
 539$\phantom{*}$ & O9.5(n)  & -3.0 & $33.10^{+1.15}_{-1.21}$ & $4.07^{+0.13}_{-0.15}$ & $4.08^{+0.13}_{-0.16}$ & $-6.50^{+0.40}_{\downarrow}$ & $0.29^{+0.06}_{-0.07}$ & $7^{+13}_{\downarrow}$ & $126^{+42}_{-32}$ & $2511^{+348}_{-372}$ & $4.66^{+0.04}_{-0.05}$ & $6.58^{+0.14}_{-0.12}$ & $28.11^{+0.46}_{\downarrow}$ & $19.1^{+5.4}_{-4.9}$ & $17.8^{+0.4}_{-0.4}$\\[2pt]	
 559$\phantom{*}$ & O9.7(n)  & -2.9 & $30.70^{+1.70}_{-1.10}$ & $4.17^{+0.14}_{-0.12}$ & $4.20^{+0.15}_{-0.14}$ & $-6.70^{+0.35}_{-0.70}$ & $0.26^{+0.15}_{-0.08}$ & $5^{+13}_{\downarrow}$ & $204^{+70}_{-126}$ & $2786^{+472}_{-422}$ & $4.51^{+0.07}_{-0.05}$ & $6.44^{+0.13}_{-0.19}$ & $27.95^{+0.42}_{\downarrow}$ & $23.7^{+7.7}_{-5.6}$ & $15.4^{+0.7}_{-0.4}$\\[2pt]	
 579$\phantom{*}$ & O9:((n))SB?  & -5.1 & $32.90^{+0.20}_{-0.50}$ & $3.94^{+0.03}_{-0.08}$ & $3.94^{+0.03}_{-0.08}$ & $-6.00^{+0.25}_{-0.25}$ & $0.33^{+0.03}_{-0.07}$ & $5^{+10}_{\downarrow}$ & $88^{+22}_{-16}$ & $3448^{+95}_{-296}$ & $5.46^{+0.01}_{-0.02}$ & $16.74^{+0.14}_{-0.06}$ & $28.95^{+0.26}_{-0.25}$ & $89.6^{+5.6}_{-14.4}$ & $32.8^{+0.9}_{-1.1}$\\[2pt]	
 587$\phantom{*}$ & O9.7:SB?  & -2.6 & $29.20^{+1.05}_{-1.00}$ & $4.31^{+0.14}_{-0.11}$ & $4.31^{+0.15}_{-0.11}$ & $-6.55^{+0.15}_{-0.15}$ & $0.28^{+0.07}_{-0.10}$ & $6^{+22}_{\downarrow}$ & $74^{+78}_{-60}$ & $3085^{+540}_{-367}$ & $4.32^{+0.04}_{-0.04}$ & $5.71^{+0.11}_{-0.11}$ & $28.12^{+0.12}_{\downarrow}$ & $24.5^{+9.2}_{-5.4}$ & $13.2^{+0.3}_{-0.4}$\\[2pt]	
 594$\phantom{*}$ & O9.7  & -3.7 & $30.70^{+1.84}_{-1.05}$ & $4.20^{+0.15}_{-0.18}$ & $4.20^{+0.15}_{-0.18}$ & $-6.05^{+0.30}_{-0.25}$ & $0.22^{+0.05}_{\downarrow}$ & $7^{+4}_{\downarrow}$ & $44^{+94}_{-22}$ & $3500^{+619}_{-697}$ & $4.84^{+0.08}_{-0.04}$ & $9.48^{+0.19}_{-0.25}$ & $28.78^{+0.32}_{\downarrow}$ & $52.0^{+18.0}_{-17.1}$ & $18.4^{+0.5}_{-0.4}$\\[2pt]	
 626$\phantom{*}$ & O5-6n(f)p  & -4.6 & $40.40^{+0.70}_{-0.60}$ & $3.61^{+0.04}_{-0.08}$ & $3.70^{+0.05}_{-0.07}$ & $-5.65^{+0.05}_{-0.10}$ & $0.38^{+0.07}_{-0.03}$ & $30^{\uparrow}_{-10}$ & $288^{+24}_{-18}$ & $2023^{+96}_{-157}$ & $5.55^{+0.02}_{-0.02}$ & $12.32^{+0.10}_{-0.12}$ & $29.00^{+0.05}_{-0.11}$ & $27.9^{+2.2}_{-3.1}$ & $39.6^{+1.5}_{-1.6}$\\[2pt]
\hline\\[-8pt] 
\multicolumn{15}{c}{\textbf{Poor quality fits}}      \\ 
\hline\\[-8pt]
 145* & O8fp  & -5.3 & $34.75^{+0.50}_{-0.48}$ & $3.56^{+0.07}_{-0.03}$ & $3.57^{+0.07}_{-0.03}$ & $-5.50^{+0.10}_{-0.05}$ & $0.23^{+0.07}_{-0.04}$ & $20^{+8}_{-4}$ & $124^{+8}_{-18}$ & $2322^{+195}_{-54}$ & $5.63^{+0.02}_{-0.03}$ & $18.20^{+0.19}_{-0.14}$ & $29.30^{+0.09}_{-0.04}$ & $45.3^{+6.4}_{-2.2}$ & $38.6^{+1.3}_{-1.2}$\\[2pt]	
 360* & O9.7  & -5.0 & $31.65^{+1.75}_{-2.15}$ & $2.98^{+0.08}_{-3.98}$ & $3.37^{\uparrow}_{-0.32}$ & $-7.50^{+0.69}_{\downarrow}$ & $0.17^{+0.06}_{\downarrow}$ & $14^{+14}_{-9}$ & $400^{\uparrow}_{-46}$ & $1126^{+82}_{-86}$ & $5.37^{+0.07}_{-0.09}$ & $16.28^{+0.66}_{-0.48}$ & $26.96^{+0.61}_{-0.02}$ & $22.9^{\uparrow}_{-3.9}$ & $28.0^{+1.1}_{-2.3}$\\[2pt] 
 400* & O9.7  & -2.9 & $30.90^{+2.50}_{-2.85}$ & $4.26^{+0.34}_{-0.21}$ & $4.30^{+0.33}_{-0.21}$ & $-5.95^{+0.20}_{-0.21}$ & $0.22^{+0.15}_{\downarrow}$ & $5^{+13}_{\downarrow}$ & $284^{+96}_{-74}$ & $3064^{+1197}_{-661}$ & $4.50^{+0.10}_{-0.12}$ & $6.32^{+0.36}_{-0.27}$ & $28.74^{+0.37}_{\downarrow}$ & $29.2^{+24.2}_{-9.2}$ & $15.8^{+0.9}_{-0.9}$\\[2pt]
 446* & Onn((f))  & -4.6 & $39.85^{+1.05}_{-0.75}$ & $3.35^{+0.05}_{-0.06}$ & $3.48^{+0.08}_{-0.09}$ & $-7.50^{+0.85}_{\downarrow}$ & $0.22^{+0.13}_{\downarrow}$ & $12^{+7}_{\downarrow}$ & $252^{+54}_{-56}$ & $1488^{+73}_{-102}$ & $5.51^{+0.04}_{-0.04}$ & $12.13^{+0.17}_{-0.19}$ & $27.01^{+0.85}_{-0.01}$ & $16.0^{+1.9}_{-1.6}$ & $37.8^{+1.4}_{-1.1}$\\[2pt]	 
 451* & O(n)  & -5.2 & $34.25^{+1.50}_{-1.68}$ & $3.73^{+0.10}_{-0.23}$ & $3.79^{+0.13}_{-0.22}$ & $-5.55^{+0.15}_{-0.30}$ & $0.17^{+0.04}_{\downarrow}$ & $5^{+8}_{\downarrow}$ & $296^{+136}_{-45}$ & $2753^{+340}_{-623}$ & $5.56^{+0.05}_{-0.08}$ & $17.30^{+0.54}_{-0.41}$ & $29.31^{+0.10}_{-0.35}$ & $66.5^{+15.7}_{-16.6}$ & $33.6^{+2.5}_{-3.4}$\\[2pt]	 
 565* & O9.5:SB?  & -1.9 & $36.00^{+0.95}_{\downarrow}$ & $4.24^{+0.25}_{-0.30}$ & $4.32^{\uparrow}_{-0.32}$ & $-6.35^{+0.10}_{-0.30}$ & $0.17^{+0.03}_{\downarrow}$ & $8^{+19}_{\downarrow}$ & $300^{\uparrow}_{-122}$ & $2279^{+761}_{-666}$ & $4.30^{+0.03}_{\downarrow}$ & $3.66^{\uparrow}_{-0.05}$ & $28.09^{+0.20}_{\downarrow}$ & $10.2^{\uparrow}_{-4.0}$ & $14.8^{\uparrow}_{\downarrow}$\\[2pt]	 
%\tablefoot{
%\tablefoottext{a}{Mass fraction}
%}
%\hline                                   %inserts single line
\end{longtable}
